Space Efficient Breadth-First and Level Traversals of Consistent Global States of Parallel Programs

Enumerating consistent global states of a computation is a fundamental problem in parallel computing with applications to debug- ging, testing and runtime verification of parallel programs. Breadth-first search (BFS) enumeration is especially useful for these applications as it finds an erroneous consistent global state with the least number of events possible. The total number of executed events in a global state is called its rank. BFS also allows enumeration of all global states of a given rank or within a range of ranks. If a computation on n processes has m events per process on average, then the traditional BFS (Cooper-Marzullo and its variants) requires $\mathcal{O}(\frac{m^{n-1}}{n})$ space in the worst case, whereas ou r algorithm performs the BFS requires $\mathcal{O}(m^2n^2)$ space. Thus, we reduce the space complexity for BFS enumeration of consistent global states exponentially. and give the first polynomial space algorithm for this task. In our experimental evaluation of seven benchmarks, traditional BFS fails in many cases by exhausting the 2 GB heap space allowed to the JVM. In contrast, our implementation uses less than 60 MB memory and is also faster in many cases.

==> algo/getsucc.tex <==
%\begin{wrapfigure}{r}{0.52\textwidth}
%\begin{minipage}{0.52\textwidth}
%\vspace{-9ex}
%\centering
%\begin{minipage}{\linewidth}
\begin{algorithm}[H]
\caption{{\sc GetSuccessor}($G,r$)}
\label{alg:succ}
\begin{algorithmic}[1]
\Require $G$: a consistent cut of rank $r$ 
\Ensure $K$: lexical successor of $G$ of rank $r$ 
\State {$K = G$} \Comment{\textcolor{blue}{Create a copy of $G$ in $K$}}
\For{($i = 2; i \leq n_u; i{+}{+}$)} \Comment{\textcolor{blue}{lower chains to higher} }
\If{next element on $P_i$ exists}
   \State $K[i] = K[i] + 1$\Comment{\textcolor{blue}{increment cut}}%in $P_i$
   
   \For{$(j = i-1; j > 0; j--)$}
   \State $K[j] = 0$\Comment{\textcolor{blue}{reset lower chains}}
   \EndFor
%\State {$d = r - rank(G)$} \Comment{gap of ranks}
\State {\textcolor{blue}{//fix dependencies on lower chains}}
\For{$(j = i+1; j \leq n_u; j++)$}
\For{$(k = i-1; k > 0; k--)$}
   \State {$vc = $ vector clock of event \\~~~~~~~~~~~~~~~~~~~~number $G[j]$ on $P_j$}
  \State {$K[k] = $ MAX($vc[k]$, $K[k]$)}
\EndFor
\EndFor

\If{ $rank(K) \leq r$} \State {\Return \Call{GetMinCut}{$K,r$}} %\Comment{\textcolor{blue}{make  
%$K$'s rank equal to $r$}}
%\Comment{found a  cut to build upon}
\EndIf
\EndIf
\EndFor
%\If{ $i == n_u + 1$}
\State {\Return null} \Comment{\textcolor{blue}{no candidate cut}}
%\EndIf
\end{algorithmic}
\end{algorithm}
%\vspace{-4ex}
%\end{minipage}
%\end{wrapfigure}


==> algo/mincut.tex <==
\begin{algorithm}[H]
\caption{{\sc GetMinCut}($G,r$)}
\label{alg:mincut}
\begin{algorithmic}[1]
\Require $G$: a consistent cut of poset $P$ from Algorithm~\ref{alg:outline}  
% $r \geq 1$
\Ensure Smallest consistent cut of rank $r$ that is lexically greater than or equal to $G$.
\State {$d = r - rank(G)$} \Comment{\textcolor{blue}{difference in ranks}}
\For{$(j = 1; j \leq n_u; j=j+1)$}
\If{ $d \leq |P_j| - G[j]$}
   \State $G[j] = G[j] + d$
   \State \Return $G$
\Else{} \Comment{\textcolor{blue}{take all the elements 
from chain $j$}}
   \State $G[j] = G[j] + |P_j|$
   \State $d = d - |P_j|$
\EndIf
\EndFor
\end{algorithmic}
\end{algorithm}


==> etempFig.tex <==
%\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{blackCirc}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\begin{figure}
\centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
\node at ( 0,2) [blackCirc] [label={above:$(1,1)$}] (a) {};
\node at (2.5,2) [blackCirc] [label={above:$(1,2)$}] (b) {};
\node at (2.5,0) [blackCirc] [label={below:$(2,2)$}] (b1) {};
\node at (5.5,2) [blackCirc] [label={above:$(1,3)$}] (c) {};
%\node at ( 0,1) [place] {};
\node at (0,0) [blackCirc] [label={below:$(2,1)$}] (e) {};
\node at (6.2,0) [blackCirc] [label={below:$(2,3)$}] (g) {};
\node at (7.2, 2) [] (end1) {};
\node at (7.2, 0) [] (end2) {};
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
%\draw [thick,->] (c.east) -- (end1.west);
\draw [thick,->] (b.east) -- (g.west);
\draw [thick,->] (b1.east) -- (g.west);
\draw [thick,->] (e.east) -- (b1.west);
 \draw [thick,->]  (b) edge[out=260,in=110,->] (b1);
 \draw  [thick,->] (b1) edge[out=60,in=290,->] (b);
\end{tikzpicture}
\caption{$E'_{temp}$ for $\hat{S}$ of ~\figref{fig:barrier-run-state}}
\label{fig:etemp}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at (0,2) [blackCirc] [label={above:$(1,1)$}] (a) {};
\node at (3,2) [blackCirc] [label={above:$(1,2)$}] (b) {};
%\node at ( 0,1) [blackCirc] {};
\node at (1.5,0) [blackCirc] [label={below:$(2,1)$}] (e) {};
\draw [thick,->] (a.east) -- (b.west);
%\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (b) -- (e);
\draw [thick,->] (e) -- (a);
\end{tikzpicture}
%}
\caption{Event model generated from states of Fig.~\ref{fig:invalidB}}
\label{fig:eventcycle}
\end{subfigure}
\caption{$SE$ transform applied to earlier examples}
\end{figure}


==> eventlattice.tex <==
\tikzstyle{place}=[circle,draw=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[circle,draw=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{place1}=[circle,draw=black,thick,inner sep=0pt,minimum size=3mm]
\tikzstyle{inner}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=1.25mm]
\tikzstyle{satblock} = [rectangle, draw=gray, thin, fill=black!20,
text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{nsatblock} = [rectangle, draw=gray, thin,
text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{psatblock} = [rectangle, draw=gray, thin,
text width=3.85em, text centered, rounded corners, minimum height=2em]
\begin{figure*}[!htb]
\centering
\begin{subfigure}[b]{0.3\textwidth}
\begin{tabular}{l|l}
Proc.~$1$ & Proc.~$2$ \\
\hline
$1$: local event ($a$) & $1$: local event ($e$)\\
$2$: send msg ($b$) & $2$: receive msg ($f$)\\
$3$: local event ($c$) & $3$: local event ($g$)\\
\end{tabular}
\caption{Pseudocode of instructions}
\label{fig:simple_instr}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}[]
\node at ( 0,1) [nsplace] [label=below:$a$] (a) {};
\node at ( 1,1.6) [nsplace] [label=below:$b$] (b) {};
\node at ( 2.5,1) [nsplace] [label=below:$c$] (c) {};
%\node at ( 0,1) [place] {};
\node at ( 0,0) [nsplace] [label=below:$e$] (e) {};
\node at ( 1,0) [nsplace] [label=below:$f$](f) {};
\node at ( 3,0) [nsplace] [label=below:$g$] (g) {};
\draw [thick] (b.west) -- (a.east);
\draw [thick] (c.west) -- (b.east);
\draw [thick] (f.west) -- (e.east);
\draw [thick] (g.west) -- (f.east);

\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (f) -- (b);
\end{tikzpicture}
\caption{Poset Model}
\label{fig:run-event}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[]
\node at ( -1,1) [place] [label=below:$a_0$] (a0) {};
\node at (-0.5,1) [] [label={above:\textcolor{blue}{$a$}}] () {};
\node at ( 0,1) [place] [label=below:$a'$] (a) {};
\node at (0.5,1) [] [label={above:\textcolor{blue}{$b$}}] () {};
\node at ( 1,1) [place] [label=below:$b'$] (b) {};
\node at (1.75,1) [] [label={above:\textcolor{blue}{$c$}}] () {};
\node at ( 2.5,1) [place] [label=below:$c'$] (c) {};
%\node at ( 0,1) [place] {};
\node at ( -1,0) [place] [label=below:$e_0$] (e0) {};
\node at (-.5,-.1) [] [label={above:\textcolor{blue}{$e$}}] () {};
\node at ( 0,0) [place] [label=below:$e'$] (e) {};
\node at (.75,-.1) [] [label={above:\textcolor{blue}{$f$}}] () {};
\node at ( 1.5,0) [place] [label=below:$f'$](f) {};
\node at (2.25,-.1) [] [label={above:\textcolor{blue}{$g$}}] () {};
\node at ( 3,0) [place] [label=below:$g'$] (g) {};
\draw [thick,->] (a0.east) -- (a.west);
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
\draw [thick,->] (e0.east) -- (e.west);
\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (a) -- (f);
\end{tikzpicture}
\caption{State Based Model}
\label{fig:run-state}
\end{subfigure}
\caption{An example distributed computation and its partial order models}
\label{fig:simple}
\end{figure*}


==> exfig.tex <==
\tikzstyle{place}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[circle,draw=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{place1}=[circle,draw=black,thick,inner sep=0pt,minimum size=3mm]
\tikzstyle{inner}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=1.25mm]
\tikzstyle{satlatnode}=[ellipse,draw=black,fill=black!20,thick,minimum size=5mm]
\tikzstyle{nsatlatnode}=[ellipse,style=dashed,thick]
\tikzstyle{satblock} = [rectangle, draw=gray, thin, fill=black!20,
text width=2.5em, text centered, rounded corners, minimum height=2em]
%\tikzstyle{nsatblock} = [rectangle, draw=gray, thin,
%text width=2.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{nsatblock} = [text width=2em, text centered, minimum height=1em]
\tikzstyle{jbblock} = [rectangle, draw=black, thick, fill=black!20,
text width=2.5em, text centered, minimum height=2em]
\vspace{-2ex}
\begin{figure}[htb]
\centering
\subfloat[Computation]{ %----
\begin{tikzpicture}
\node at ( 0,1) [nsplace] [label={below:$e$},label={above:{\scriptsize $[1,0]$}}] (a) {};
\node at ( 1.5,1) [nsplace] [label={[xshift=6pt, yshift=-18pt]$f$},label={above:{\scriptsize $[2,2]$}}] (b) {};
\node at ( 2.5,1) [nsplace] [label={below:$g$},label={above:{\scriptsize $[3,2]$}}] (c) {};
%\node at ( 0,1) [place] {};
\node at ( 0,0) [nsplace] [label={above:$a$},label={below:{\scriptsize $[0,1]$}}] (e) {};
\node at ( 1.2,0) [nsplace] [label={[xshift=-6pt, yshift=0pt]$b$},label={below:{\scriptsize $[0,2]$}}] (f) {};
\node at ( 2.5,0) [nsplace] [label={above:$c$},label={below:{\scriptsize $[0,3]$}}] (g) {};
%
%
%\node at ( 1,1) [rectangle,draw] {};
%\node at (-1,1) [rectangle,draw] {};
%edge [pre] (c)
%edge [post] (f)
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (f.east) -- (g.west);
\node at (-0.5, 1) [label=left:$P_{2}$] (bot1) {};
\node at (-0.5, 0) [label=left:$P_{1}$] (bot2) {};

\draw [thick] (a.west) -- (bot1.east);
\draw [thick] (e.west) -- (bot2.east);
\draw [thick,->] (f) -- (b);
\end{tikzpicture}
\label{fig:vecclocks}
}
\remove{
\begin{tikzpicture}[scale=0.65]
%\node at (0,0) [block] ($\{e\}$) (p) {};
%\node at (0,0) [inner] {};
\node (a) at (-1,0) [nsatblock] {$[0,0]$} {};
%\node at (0,0) [jbblock] {};

\node (b) at (1,1) [nsatblock] {$[1,0]$} {};
\node (c) at (1,-1) [nsatblock] {$[0,1]$} (c) {};
%

\node (oneone) at (2.5,0) [nsatblock] {$[1,1]$} {};
\node (d) at (3,1) [nsatblock] {$[1,2]$} {};
\node (e) at (3,-1) [nsatblock] {$[0,2]$} {};
%
\node (f) at (4.5,1) [nsatblock] {$[2,2]$} {};
\node (g) at (4.5,-1) [nsatblock] {$[0,3]$}  {};
%
\node (h) at (6,1) [nsatblock] {$[0,0]$} {};
\node (i) at (6,-1) [nsatblock] {$[0,0]$} {};
%
\node (j) at (7.5,1) [nsatblock] {$[0,0]$} {};
\node (k) at (7.5,-1) [nsatblock] {$[0,0]$} {};

\node (l) at (9,1) [nsatblock] {$[0,0]$} {};
\node (m) at (9,-1) [nsatblock] {$[0,0]$} {};
%
\node (n) at (10.5,0) [nsatblock] {$[3,3]$} {};


\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (a.east) -- (c.west);
\draw [thick,->] (b.south) -- (oneone.north);
\draw [thick,->] (c.north) -- (oneone.south);
\draw [thick,->] (oneone.north) -- (d.south);
%\path (a) edge (b);

\draw [thick,->] (b.east) -- (d.west);
\draw [thick,->] (b.east) -- (e.west);
\draw [thick,->] (c.east) -- (e.west);

\draw [thick,->] (d.east) -- (f.west);
\draw [thick,->] (d.east) -- (g.west);
\draw [thick,->] (e.east) -- (g.west);

\draw [thick,->] (f.east) -- (h.west);
\draw [thick,->] (g.east) -- (h.west);
\draw [thick,->] (g.east) -- (i.west);

\draw [thick,->] (h.east) -- (j.west);
\draw [thick,->] (i.east) -- (j.west);
\draw [thick,->] (i.east) -- (k.west);

\draw [thick,->] (j.east) -- (l.west);
\draw [thick,->] (k.east) -- (l.west);
\draw [thick,->] (l.east) -- (l.west);
\draw [thick,->] (k.east) -- (l.west);
\end{tikzpicture}
}
\subfloat[Lattice of consistent cuts]{ %----
\begin{tikzpicture} %[scale=0.65]
%\node at (0,0) [block] ($\{e\}$) (p) {};
%\node at (0,0) [inner] {};
\node (zero) at (-.3,0) [] {\scriptsize $[0,0]$} ;
\node (a) at (1,0.6) [] {\scriptsize $[1,0]$};
\node (b) at (2,0.6) [] {\scriptsize $[1,1]$};
\node (c) at (3,0.6) [] {\scriptsize $[1,2]$};
\node (d) at (4,0.6) [] {\scriptsize $[2,2]$};
\node (e) at (5,0.6) [] {\scriptsize $[3,2]$};

\node (f) at (1,-.6) [] {\scriptsize $[0,1]$};
\node (g) at (2,-.6) [] {\scriptsize $[0,2]$};
\node (h) at (3,-.6) [] {\scriptsize $[0,3]$};
\node (i) at (4,-.6) [] {\scriptsize $[1,3]$};
\node (j) at (5,-.6) [] {\scriptsize $[2,3]$};

\node (end) at (6.3,0) [] {\scriptsize $[3,3]$};

\draw [thick,->] (zero.east) -- (a.west);
\draw [thick,->] (zero.east) -- (f.west);
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
\draw [thick,->] (c.east) -- (d.west);

\draw [thick,->] (f.north) -- (b.south);
\draw [thick,->] (g.north) -- (c.south);
\draw [thick,->] (c.south) -- (i.north);
\draw [thick,->] (d.south) -- (j.north);
\draw [thick,->] (c.east) -- (d.west);
\draw [thick,->] (d.east) -- (e.west);
\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (g.east) -- (h.west);
\draw [thick,->] (h.east) -- (i.west);
\draw [thick,->] (i.east) -- (j.west);
\draw [thick,->] (e.east) -- (end.west);
\draw [thick,->] (j.east) -- (end.west);
\end{tikzpicture}
%\includegraphics[height=0.7in]{figs/lattice.pdf}
\label{fig:lattice}
}
\caption{A computation with vector clocks of events, and its consistent cuts}
\end{figure}


==> exfig_big.tex <==
\tikzstyle{place}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[circle,draw=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{place1}=[circle,draw=black,thick,inner sep=0pt,minimum size=3mm]
\tikzstyle{inner}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=1.25mm]
\tikzstyle{satlatnode}=[ellipse,draw=black,fill=black!20,thick,minimum size=5mm]
\tikzstyle{nsatlatnode}=[ellipse,style=dashed,thick]
\tikzstyle{satblock} = [rectangle, draw=gray, thin, fill=black!20,
text width=2.5em, text centered, rounded corners, minimum height=2em]
%\tikzstyle{nsatblock} = [rectangle, draw=gray, thin,
%text width=2.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{nsatblock} = [text width=2em, text centered, minimum height=1em]
\tikzstyle{jbblock} = [rectangle, draw=black, thick, fill=black!20,
text width=2.5em, text centered, minimum height=2em]
\begin{figure}[!h]
\centering
%----
\begin{tikzpicture}
\node at ( 0,1) [nsplace] [label={below:$e$},label={above:$[1,0]$}] (a) {};
\node at ( 1.5,1) [nsplace] [label={[xshift=6pt, yshift=-18pt]$f$},label={above:$[2,2]$}] (b) {};
\node at ( 2.5,1) [nsplace] [label={below:$g$},label={above:$[3,2]$}] (c) {};
%\node at ( 0,1) [place] {};
\node at ( 0,0) [nsplace] [label={above:$a$},label={below:$[0,1]$}] (e) {};
\node at ( 1.2,0) [nsplace] [label={[xshift=-6pt, yshift=0pt]$b$},label={below:$[0,2]$}] (f) {};
\node at ( 2.5,0) [nsplace] [label={above:$c$},label={below:$[0,3]$}] (g) {};
%
%
%\node at ( 1,1) [rectangle,draw] {};
%\node at (-1,1) [rectangle,draw] {};
%edge [pre] (c)
%edge [post] (f)
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (f.east) -- (g.west);
\node at (-0.5, 1) [label=left:$P_{2}$] (bot1) {};
\node at (-0.5, 0) [label=left:$P_{1}$] (bot2) {};

\draw [thick] (a.west) -- (bot1.east);
\draw [thick] (e.west) -- (bot2.east);
\draw [thick,->] (f) -- (b);
\end{tikzpicture}
\caption{Computation with vector-clocks of events}
\label{fig:vecclocks}
\end{figure}
\begin{figure}
\centering
\remove{
\begin{tikzpicture}[scale=0.65]
%\node at (0,0) [block] ($\{e\}$) (p) {};
%\node at (0,0) [inner] {};
\node (a) at (-1,0) [nsatblock] {$[0,0]$} {};
%\node at (0,0) [jbblock] {};

\node (b) at (1,1) [nsatblock] {$[1,0]$} {};
\node (c) at (1,-1) [nsatblock] {$[0,1]$} (c) {};
%

\node (oneone) at (2.5,0) [nsatblock] {$[1,1]$} {};
\node (d) at (3,1) [nsatblock] {$[1,2]$} {};
\node (e) at (3,-1) [nsatblock] {$[0,2]$} {};
%
\node (f) at (4.5,1) [nsatblock] {$[2,2]$} {};
\node (g) at (4.5,-1) [nsatblock] {$[0,3]$}  {};
%
\node (h) at (6,1) [nsatblock] {$[0,0]$} {};
\node (i) at (6,-1) [nsatblock] {$[0,0]$} {};
%
\node (j) at (7.5,1) [nsatblock] {$[0,0]$} {};
\node (k) at (7.5,-1) [nsatblock] {$[0,0]$} {};

\node (l) at (9,1) [nsatblock] {$[0,0]$} {};
\node (m) at (9,-1) [nsatblock] {$[0,0]$} {};
%
\node (n) at (10.5,0) [nsatblock] {$[3,3]$} {};


\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (a.east) -- (c.west);
\draw [thick,->] (b.south) -- (oneone.north);
\draw [thick,->] (c.north) -- (oneone.south);
\draw [thick,->] (oneone.north) -- (d.south);
%\path (a) edge (b);

\draw [thick,->] (b.east) -- (d.west);
\draw [thick,->] (b.east) -- (e.west);
\draw [thick,->] (c.east) -- (e.west);

\draw [thick,->] (d.east) -- (f.west);
\draw [thick,->] (d.east) -- (g.west);
\draw [thick,->] (e.east) -- (g.west);

\draw [thick,->] (f.east) -- (h.west);
\draw [thick,->] (g.east) -- (h.west);
\draw [thick,->] (g.east) -- (i.west);

\draw [thick,->] (h.east) -- (j.west);
\draw [thick,->] (i.east) -- (j.west);
\draw [thick,->] (i.east) -- (k.west);

\draw [thick,->] (j.east) -- (l.west);
\draw [thick,->] (k.east) -- (l.west);
\draw [thick,->] (l.east) -- (l.west);
\draw [thick,->] (k.east) -- (l.west);

\end{tikzpicture}
}
\includegraphics[height=0.8in]{figs/lattice.pdf}
\caption{Lattice of consistent cuts for computation of Fig.~\ref{fig:vecclocks}}
\label{fig:lattice}
\end{figure}


==> figs/illsone.tex <==
%\begin{wrapfigure}{R}{0.5\textwidth}
%\begin{minipage}{0.5\textwidth}
%\vspace{-12ex}
\tikzstyle{place}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[circle,draw=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{place1}=[circle,draw=black,thick,inner sep=0pt,minimum size=3mm]
\tikzstyle{inner}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=1.25mm]
\tikzstyle{satlatnode}=[ellipse,draw=black,fill=black!20,thick,minimum size=5mm]
\tikzstyle{nsatlatnode}=[ellipse,style=dashed,thick]
\tikzstyle{satblock} = [rectangle, draw=gray, thin, fill=black!20,
text width=2.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{nsatblock} = [rectangle, draw=gray, thin,
text width=2.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{jbblock} = [rectangle, draw=black, thick, fill=black!20,
text width=2.5em, text centered, minimum height=2em]
\begin{figure}[H]
\centering
\begin{tikzpicture}
%------- 3 procs ------
\node at (-0.6,0.8) []  (t3) {$P_3$};
\node at (0,0.8) [nsplace] [fill=blue!40][label={above:{\scriptsize $[1,2,0]$}}]  (a2) {};
\node at (1,0.8) [nsplace] [fill=blue!40] [label={above:{\scriptsize $[2,2,0]$}}] (b2) {};
\node at (2,0.8) [nsplace] [fill=blue!40] [label={above:{\scriptsize $[3,2,2]$}}] (c2) {};
%\node at ( 0,1) [place] {};
\node at (-.6,0) []  (t3) {$P_2$};
\node at (0,0) [nsplace] [fill=orange!60] [label={above:{\scriptsize $[0,1,0]$}}](e2) {};
\node at (1,0) [nsplace] [fill=orange!60] [label={above:{\scriptsize $[0,2,0]$}}](f2) {};
\node at (2,0) [nsplace] [fill=orange!60] [label={above:{\scriptsize $[0,3,1]$}}](g2) {};
\draw [thick,->] (a2.east) -- (b2.west);
\draw [thick,->] (b2.east) -- (c2.west);
\draw [thick,->] (e2.east) -- (f2.west);
\draw [thick,->] (f2.east) -- (g2.west);
%\node at (3.3, 1) [label=left:$P_{3}$] (bot1) {};
%\node at (3.3, 0) [label=left:$P_{2}$] (bot2) {};
%\node at (3.3, -1) [label=left:$P_{1}$] (bot21) {};
\node at (-.6,-.8) []  (t3) {$P_1$};
\node at (0,-0.8) [nsplace] [fill=gray!60] [label={below:{\scriptsize $[0,0,1]$}}] (a21) {};
\node at (1,-0.8) [nsplace] [fill=gray!60] [label={below:{\scriptsize $[0,0,2]$}}](b21) {};
\node at (2,-0.8) [nsplace] [fill=gray!60] [label={below:{\scriptsize $[0,0,3]$}}](c21) {};
\draw [thick,->] (a21.east) -- (b21.west);
\draw [thick,->] (b21.east) -- (c21.west);
\draw [thick,->] (b21) -- (c2);
\draw [thick,->] (a21) -- (g2);
\draw [thick,->] (f2) -- (a2);
\end{tikzpicture}
\caption{Illustration: \getsucc}
\label{fig:illsone}
\end{figure}
%\vspace{-8ex}
%\end{minipage}
%\end{wrapfigure}


==> figs/transformvc.tex <==
\tikzstyle{place}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[circle,draw=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{place1}=[circle,draw=black,thick,inner sep=0pt,minimum size=3mm]
\tikzstyle{inner}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=1.25mm]
\tikzstyle{satlatnode}=[ellipse,draw=black,fill=black!20,thick,minimum size=5mm]
\tikzstyle{nsatlatnode}=[ellipse,style=dashed,thick]
\tikzstyle{satblock} = [rectangle, draw=gray, thin, fill=black!20,
text width=2.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{nsatblock} = [rectangle, draw=gray, thin,
text width=2.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{jbblock} = [rectangle, draw=black, thick, fill=black!20,
text width=2.5em, text centered, minimum height=2em]
\vspace{-6ex}
\begin{figure}[H]
%----
\subfloat[]{
\begin{tikzpicture}
\node at ( 0,1) [nsplace] [fill=blue!40] [label={above:{\scriptsize $[1,0]$}}]  (a) {};
\node at ( 1,1) [nsplace] [fill=blue!40] [label={above:{\scriptsize $[2,1]$}}] (b) {};
%\node at ( 0,1) [place] {};
\node at ( 0,0) [nsplace] [fill=orange!60] [label={below:{\scriptsize $[0,1]$}}] (e) {};
\node at ( 1,0) [nsplace] [fill=orange!60] [label={below:{\scriptsize $[1,2]$}}] (f) {};
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (a) -- (f);
\draw [thick,->] (e) -- (b);
%\node at (-0.2, 1) [label=left:$P_{2}$] (bot1) {};
%\node at (-0.2, 0) [label=left:$P_{1}$] (bot2) {};
\end{tikzpicture}
}
\qquad
\subfloat[]{
\begin{tikzpicture}
\node at ( 0,0.5) [nsplace] [fill=blue!40] [label={\scriptsize $[0,1,0]$}] (a) {};
\node at ( 1,.5) [nsplace] [fill=blue!40] [label={right:{\scriptsize $[0,2,1]$}}](b) {};
%\node at ( 0,1) [place] {};
\node at ( 0,0) [nsplace] [fill=orange!60] [label={below:{\scriptsize $[0,0,1]$}}](e) {};
\node at ( 0.8,1) [nsplace] [fill=orange!60] [label={\scriptsize $[1,1,1]$}](f) {};
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (e.east) -- (f.south);
\draw [thick,->] (a) -- (f);
\draw [thick,->] (e.east) -- (b.south);
\end{tikzpicture}
}
%\caption{ poset: in (a) chain partition that is not uniflow (b) equivalent uniflow 
\caption{Vector clocks of a computation in its original form, and in its uniflow partition}
\label{fig:transformvc}
\vspace{-2ex}
\end{figure}


==> latticefig.tex <==
\begin{figure}[h]
%\subfloat[Lattice of Consistent Cuts]{%
\begin{tikzpicture}[scale=0.65, every node/.style={transform shape}]
%\node at (0,0) [block] ($\{e\}$) (p) {};
%\node at (0,0) [inner] {};

\node (a) at (0,0) [satblock] {$\{\}$} {};
%\node at (0,0) [jbblock] {};

\node (b) at (-0.75,1) [jbblock] {$\{a\}$} {};
\node (c) at (0.75,1) [jbblock] {$\{e\}$} (c) {};
%
\node (d) at (-1.5,2) [nsatblock] {$\{b\}$} {};
\node (e) at (1.5,2) [satblock] {$\{a,e\}$} {};
%
\node (f) at (-1.5,3) [nsatblock] {$\{c\}$} {};
\node (g) at (1.5,3) [nsatblock] {$\{b,e\}$}  {};
%
\node (h) at (-1.5,4) [nsatblock] {$\{c,e\}$} {};
\node (i) at (1,4) [jbblock] {$\{b,f\}$} {};
%
\node (j) at (-0.75,5) [jbblock] {$\{c,f\}$} {};
\node (k) at (0.75,5) [jbblock] {$\{b,g\}$} {};
%
\node (l) at (0,6) [satblock] {$\{c,g\}$} {};


%\node at (0,1) [inner] {};
%
%\node at (1.75,0) [place1] [label=120:{$\{b,f\}$}] (c) {};
%\node at (1.75,0) [inner] {};
%
%\node at (3.5,0) [place1] [label=above:{$\{b,g\}$}] (d) {};
%\node at (3.5,0) [inner] {};
%
%\node at (3.5,1) [place1] [label=above:{$\{c,f\}$}] (e) {};
%\node at (3.5,1) [inner] {};
%
%%\node at (1,-0.5) [place1] [label=right:$: \mbox{meta-event}$] (f) {};
%%\node at (1,-0.5) [inner] {};
%
%
\draw [thick,->] (a.north) -- (b.south);
\draw [thick,->] (a.north) -- (c.south);

%\path (a) edge (b);

\draw [thick,->] (b.north) -- (d.south);
\draw [thick,->] (b.north) -- (e.south);
\draw [thick,->] (c.north) -- (e.south);

\draw [thick,->] (d.north) -- (f.south);
\draw [thick,->] (d.north) -- (g.south west);
\draw [thick,->] (e.north) -- (g.south);

\draw [thick,->] (f.north) -- (h.south);
\draw [thick,->] (g.north) -- (h.south);
\draw [thick,->] (g.north) -- (i.south);

\draw [thick,->] (h.north) -- (j.south);
\draw [thick,->] (i.north) -- (j.south);
\draw [thick,->] (i.north) -- (k.south);

\draw [thick,->] (j.north) -- (l.south);
\draw [thick,->] (k.north) -- (l.south);

\node at (3.5,5) [nsatblock] [label=right:$\mbox{consistent cut not satisfying the predicate}$] (f) {};
\node at (3.5,4) [satblock] [label=right:$\mbox{cut satisfying the predicate but not join-irreducible}$] (f) {};
\node at (3.5,3) [jbblock] [label=right:$\mbox{join-irreducible in the predicate sub-lattice}$] (f) {};
\end{tikzpicture}
\caption{Lattice of Consistent Cuts for Fig.$2(a)$}
\label{fig:lattice}
\end{figure}


==> sharedModelFig.tex <==
\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{blackCirc}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[]
\begin{figure*}[htbp]
%\centering
\begin{subfigure}[b]{0.3\textwidth}
\begin{tabular}{l|l}
Proc.~$1$ & Proc.~$2$ \\
\hline
$1$: local event ($op1$) & $1$: local event ($op3$)\\
$2$:  execute $barrier$ & $2$:  execute $barrier$\\
$3$: local event ($op2$) & $3$: local event ($op4$)\\
\end{tabular}
\caption{Pseudocode of instructions}
\label{fig:barrier_instr}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.3\textwidth}
\centering
{\scalefont{0.7}
\begin{tikzpicture}[scale=0.6]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at (0,2) [blackCirc] [label={above:$op1$}] (a) {};
\node at (2.35,1) [blackCirc] [label={above:$barrier$}] (b) {};
\node at (5.2,2) [blackCirc] [label={above:$op2$}] (c) {};
%\node at ( 0,1) [place] {};
\node at (0,0) [blackCirc] [label={below:$op3$}] (e) {};
\node at (5.2,0) [blackCirc] [label={below:$op4$}] (g) {};
%\node at (7.2, 2) [] (end1) {};
%\node at (7.2, 0) [] (end2) {};
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
%\draw [thick,->] (c.east) -- (end1.west);
%\draw [thick,->] (g.east) -- (end2.west);
\draw [thick,->] (e.east) -- (b.west);
\draw [thick,->] (b.east) -- (g.west);
%\node at (-1,2) [] (bot1) {};
%\node at (-1,0) [label=left:$C_{2}$] (bot2) {};
\end{tikzpicture}
}
\caption{Event based model}
\label{fig:barrier-run-event}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
{\scalefont{0.7}
\begin{tikzpicture}[scale=0.6]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at (0,2) [nsplace] [label={above:{$op1$}}] (a) {};
\node at (1.3,2) [place] [] (a1) {};
\node at (1.3,0) [place] [] (onefour) {};
\node at (3.3,2) [nsplace] [label={above:{$barrier$}}] (b) {};
\node at (6.1,2) [nsplace] [label={above:{$op2$}}] (c) {};
\node at (4.5,2) [place] [] (c1) {};
%\node at ( 0,1) [nsplace] {};
\node at (0,0) [nsplace] [label={below:{$op3$}}] (e) {};
\node at (3.3,0) [nsplace] [label={below:{$barrier$}}](f) {};
\node at (4.3,0) [place] [](f1) {};
\node at (6.2,0) [nsplace] [label={below:{$op4$}}] (g) {};
\node at (7.2,2) [place] [] (end1) {};
\node at (7.2,0) [place] [] (end2) {};
\draw [thick,->] (c.east) -- (end1.west);
\draw [thick,->] (g.east) -- (end2.west);
\node at (-1.5,2) [place] [] (sonezero) {};
\node at (-1.5,0) [place] [] (stwozero) {};
\node at (-2,2) [] (bot11) {};
%\node at (-2,2) [label=south west:$C_{1}$] (bot1) {};
%\node at (-2,0) [label=north west:$C_{2}$] (bot2) {};
\node at (-2,0) [] (bot22) {};
\draw [thick,->] (sonezero.east) -- (a1.west);
\draw [thick,->] (onefour.east) -- (c1.west);
\draw [thick,->] (a1.east) -- (c1.west);
\draw [thick,->] (c1.east) -- (end1.west);
\draw [thick,->] (stwozero.east) -- (onefour.west);
\draw [thick,->] (onefour.east) -- (f1.west);
\draw [thick,->] (f1.east) -- (end2.west);
\draw [thick,->] (a1) -- (f1);
\end{tikzpicture}
}
\caption{State based model}
\label{fig:barrier-run-state}
\end{subfigure}
\caption{A computation with a barrier and its partial order models}
\label{fig:barrier}
\end{figure*}

